Arc Blanc: a real time ocean simulation framework

The oceans cover the vast majority of the Earth. Therefore, their simulation has many scientific, industrial and military interests, including computer graphics domain. By fully exploiting the multi-threading power of GPU and CPU, current state-of-the-art tools can achieve real-time ocean simulation, even if it is sometimes needed to reduce the physical realism for large scenes. Although most of the building blocks for implementing an ocean simulator are described in the literature, a clear explanation of how they interconnect is lacking. Hence, this paper proposes to bring all these components together, detailing all their interactions, in a comprehensive and fully described real-time framework that simulates the free ocean surface and the coupling between solids and fluid. This article also presents several improvements to enhance the physical realism of our model. The two main ones are: calculating the real-time velocity of ocean fluids at any depth; computing the input of the solid to fluid coupling algorithm.

==> Tikz/cascades.tikz <==
\begin{tikzpicture}
	\begin{axis}[smooth, enlargelimits=0.1, xmin=0.1,xmax=1.8,area legend,
			axis x line=bottom,
			axis y line=left,
			xlabel={Frequency ($Hz$)}, % Add x-axis label
        	ylabel={Wave Spectra Density ($m^2/Hz$)}, % Add y-axis label
        	]
		\addplot[pattern=north east lines,domain=0:0.5,pattern color =redF] coordinates
			{
				(0.39,0)(0.5,0.5)(0.7,3)
			}\closedcycle;
		\addplot[draw=none,forget plot] coordinates {
				(0.7, 3)
				(0.7, 0)
				(0, 0)  };

		\addplot[pattern=north east lines, domain=0.5:1.1, pattern color=bleuF] coordinates
			{
				(0.7,3)(0.8,5)(1,2)(1.1,1)
			}\closedcycle;
		\addplot[draw=none,forget plot] coordinates {
				(1.1, 0.7)
				(1.1, 0)
				(0.5, 0)  };

		\addplot[pattern=north east lines,domain=1.1:1.7,pattern color =jauneC] coordinates
			{
				(1.1,1)(1.4,0.1)(1.7,0)
			}\closedcycle;
		\addplot[draw=none,forget plot] coordinates {
				(2, 1)
				(2, 0)
				(1.1, 0)  };
		\legend{Cascade $0$,Cascade $1$,Cascade $2$}
	\end{axis}
\end{tikzpicture}

==> Tikz/forcesComputation.tikz <==
%!TEX root = ../paper.tex
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Free Drawing [id:dp49208310323847604] 
\draw  [color=noirC  ,draw opacity=1 ] [line join = round][line cap = round] (323.05,134.3) .. controls (321.49,101.18) and (319.93,68.07) .. (318.38,34.96) ;
%Shape: Triangle [id:dp21450793538584334] 
\draw  [color=noirC  ,draw opacity=1 ][fill=noirC  ,fill opacity=1 ] (298.53,43.21) -- (319.45,49.25) -- (319.05,35.88) -- cycle ;
%Straight Lines [id:da9684371008260857] 
\draw [color=jauneC  ,draw opacity=1 ][line width=1.5]   (311.73,180.27) -- (311.73,93.27) ;
\draw [shift={(311.73,90.27)}, rotate = 90] [fill=jauneC  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [color=bleuF  ,draw opacity=1 ][line width=1.25] (124,169.13) .. controls (128.08,169.45) and (131.98,169.76) .. (136.5,169.76) .. controls (141.02,169.76) and (144.92,169.45) .. (149,169.13) .. controls (153.08,168.81) and (156.98,168.5) .. (161.5,168.5) .. controls (166.02,168.5) and (169.92,168.81) .. (174,169.13) .. controls (178.08,169.45) and (181.98,169.76) .. (186.5,169.76) .. controls (191.02,169.76) and (194.92,169.45) .. (199,169.13) .. controls (203.08,168.81) and (206.98,168.5) .. (211.5,168.5) .. controls (216.02,168.5) and (219.92,168.81) .. (224,169.13) .. controls (228.08,169.45) and (231.98,169.76) .. (236.5,169.76) .. controls (241.02,169.76) and (244.92,169.45) .. (249,169.13) .. controls (253.08,168.81) and (256.98,168.5) .. (261.5,168.5) .. controls (266.02,168.5) and (269.92,168.81) .. (274,169.13) .. controls (278.08,169.45) and (281.98,169.76) .. (286.5,169.76) .. controls (291.02,169.76) and (294.92,169.45) .. (299,169.13) .. controls (303.08,168.81) and (306.98,168.5) .. (311.5,168.5) .. controls (316.02,168.5) and (319.92,168.81) .. (324,169.13) .. controls (328.08,169.45) and (331.98,169.76) .. (336.5,169.76) .. controls (341.02,169.76) and (344.92,169.45) .. (349,169.13) .. controls (353.08,168.81) and (356.98,168.5) .. (361.5,168.5) .. controls (366.02,168.5) and (369.92,168.81) .. (374,169.13) .. controls (378.08,169.45) and (381.98,169.76) .. (386.5,169.76) .. controls (391.02,169.76) and (394.92,169.45) .. (399,169.13) .. controls (403.08,168.81) and (406.98,168.5) .. (411.5,168.5) .. controls (416.02,168.5) and (419.92,168.81) .. (424,169.13) .. controls (428.08,169.45) and (431.98,169.76) .. (436.5,169.76) .. controls (441.02,169.76) and (444.92,169.45) .. (449,169.13) .. controls (453.08,168.81) and (456.98,168.5) .. (461.5,168.5) .. controls (466.02,168.5) and (469.92,168.81) .. (474,169.13) .. controls (478.08,169.45) and (481.98,169.76) .. (486.5,169.76) .. controls (491.02,169.76) and (494.92,169.45) .. (499,169.13) .. controls (503.08,168.81) and (506.98,168.5) .. (511.5,168.5) .. controls (516.02,168.5) and (519.92,168.81) .. (524,169.13) .. controls (528.08,169.45) and (531.98,169.76) .. (536.5,169.76) .. controls (541.02,169.76) and (544.92,169.45) .. (549,169.13) .. controls (549.52,169.09) and (550.04,169.05) .. (550.56,169.01) ;
%Shape: Chord [id:dp9222212078666753] 
\draw   (434.66,131.22) .. controls (434.66,131.36) and (434.67,131.49) .. (434.67,131.63) .. controls (435.82,164.74) and (386.65,193.32) .. (324.86,195.45) .. controls (263.07,197.59) and (212.05,172.48) .. (210.9,139.37) .. controls (210.88,138.77) and (210.88,138.17) .. (210.89,137.57) -- cycle ;
\draw  [color=jauneC  ,draw opacity=1 ][line width=1.2] (307.43,177.01) -- (315.31,184.5)(314.93,177.01) -- (307.81,184.5) ;
\draw  [color=redF  ,draw opacity=1 ][line width=1.2] (326.18,143.79) -- (334.06,151.28)(333.68,143.79) -- (326.56,151.28) ;
\draw  [color=greenF  ,draw opacity=1 ][line width=1.2] (317.18,159.76) -- (325.06,167.25)(324.68,159.76) -- (317.56,167.25) ;
%Straight Lines [id:da6833085719175513] 
\draw [color=noirC  ,draw opacity=1 ] [line width=1.5]  [dash pattern={on 0.84pt off 2.51pt}](380.73,75.93) -- (460.73,45.4) ;
\draw [shift={(463.53,44.33)}, rotate = 159.11] [fill=noirC  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7530514536019823] 
\draw [color=redF  ,draw opacity=1 ][line width=1.5]   [dash pattern={on 0.84pt off 2.51pt}](380.73,75.93) -- (342.16,52.44) ;
\draw [shift={(339.6,50.88)}, rotate = 31] [fill=redF  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05372263080021544] 
\draw [color=bleuF  ,draw opacity=1 ][line width=1.5]   [dash pattern={on 0.84pt off 2.51pt}](380.73,75.93) -- (409.73,75.9) ;
\draw [shift={(412.73,75.9)}, rotate = 179.94] [fill=bleuF  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7579020242850126] 
\draw [color=greenF  ,draw opacity=1 ][line width=1.5]   (321,163.33) -- (321,235.33) ;
\draw [shift={(321,238.33)}, rotate = 270] [fill=greenF  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8160608699048041] 
\draw [color=purpleF  ,draw opacity=1 ][line width=1.5]   (311.27,180.63) -- (361.16,150.9) ;
\draw [shift={(363.73,149.37)}, rotate = 149.21] [fill=purpleF  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27174483878422506] 
\draw [color=redF  ,draw opacity=1 ][line width=1.5]   (330.07,147.2) -- (301.23,159.14) ;
\draw [shift={(298.46,160.29)}, rotate = 337.51] [fill=redF  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (298.12,99.03) node   [align=left] {\begin{minipage}[lt]{15.46pt}\setlength\topsep{0pt}
$\displaystyle \mathbf{\textcolor{jauneC}{F}}\textcolor{jauneC}{_{b}}$
\end{minipage}};
% Text Node
\draw (332.37,225.08) node   [align=left] {\begin{minipage}[lt]{15.46pt}\setlength\topsep{0pt}
$\displaystyle \mathbf{\textcolor{greenF}{F}}\textcolor{greenF}{_{g}}$
\end{minipage}};
% Text Node
\draw (379.74,149) node   [align=left] {\begin{minipage}[lt]{15.46pt}\setlength\topsep{0pt}
$\displaystyle \mathbf{\textcolor{purpleF}{F}}\textcolor{purpleF}{_{w}}$
\end{minipage}};
\draw (297.07,144.96) node   [align=left] {\begin{minipage}[lt]{15.46pt}\setlength\topsep{0pt}
$\displaystyle \mathbf{\textcolor{redF}{F}}\textcolor{redF}{_{a}}$
\end{minipage}};
\draw (423.23,48.8) node   [align=left] {\begin{minipage}[lt]{16.65pt}\setlength\topsep{0pt}
$\displaystyle \mathbf{\textcolor{noirC}{v}}$
\end{minipage}};
% Text Node
\draw (356.74,88.41) node  [color=redF  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{15.46pt}\setlength\topsep{0pt}
$\displaystyle \mathbf{v}_{a}$
\end{minipage}};
% Text Node
\draw (394.5,88.07) node  [color=bleuF  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{15.46pt}\setlength\topsep{0pt}
$\displaystyle \mathbf{v}_{w}$
\end{minipage}};


\end{tikzpicture}


==> Tikz/mdfGrid.tikz <==
\tikzset{
        pattern size/.store in=\mcSize,
        pattern size = 5pt,
        pattern thickness/.store in=\mcThickness,
        pattern thickness = 0.3pt,
        pattern radius/.store in=\mcRadius,
        pattern radius = 1pt}
    \makeatletter
    \pgfutil@ifundefined{pgf@pattern@name@_ej9ftc0ab}{
        \pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ej9ftc0ab}
        {\pgfqpoint{0pt}{-\mcThickness}}
        {\pgfpoint{\mcSize}{\mcSize}}
        {\pgfpoint{\mcSize}{\mcSize}}
        {
            \pgfsetcolor{\tikz@pattern@color}
            \pgfsetlinewidth{\mcThickness}
            \pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
            \pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
            \pgfusepath{stroke}
        }}
    \makeatother

    % Pattern Info

    \tikzset{
        pattern size/.store in=\mcSize,
        pattern size = 5pt,
        pattern thickness/.store in=\mcThickness,
        pattern thickness = 0.3pt,
        pattern radius/.store in=\mcRadius,
        pattern radius = 1pt}
    \makeatletter
    \pgfutil@ifundefined{pgf@pattern@name@_gzs542kby}{
        \pgfdeclarepatternformonly[\mcThickness,\mcSize]{_gzs542kby}
        {\pgfqpoint{0pt}{-\mcThickness}}
        {\pgfpoint{\mcSize}{\mcSize}}
        {\pgfpoint{\mcSize}{\mcSize}}
        {
            \pgfsetcolor{\tikz@pattern@color}
            \pgfsetlinewidth{\mcThickness}
            \pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
            \pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
            \pgfusepath{stroke}
        }}
    \makeatother

    % Pattern Info

    \tikzset{
        pattern size/.store in=\mcSize,
        pattern size = 5pt,
        pattern thickness/.store in=\mcThickness,
        pattern thickness = 0.3pt,
        pattern radius/.store in=\mcRadius,
        pattern radius = 1pt}
    \makeatletter
    \pgfutil@ifundefined{pgf@pattern@name@_if0d7hgzw}{
        \pgfdeclarepatternformonly[\mcThickness,\mcSize]{_if0d7hgzw}
        {\pgfqpoint{0pt}{-\mcThickness}}
        {\pgfpoint{\mcSize}{\mcSize}}
        {\pgfpoint{\mcSize}{\mcSize}}
        {
            \pgfsetcolor{\tikz@pattern@color}
            \pgfsetlinewidth{\mcThickness}
            \pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
            \pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
            \pgfusepath{stroke}
        }}
    \makeatother

    % Pattern Info

    \tikzset{
        pattern size/.store in=\mcSize,
        pattern size = 5pt,
        pattern thickness/.store in=\mcThickness,
        pattern thickness = 0.3pt,
        pattern radius/.store in=\mcRadius,
        pattern radius = 1pt}
    \makeatletter
    \pgfutil@ifundefined{pgf@pattern@name@_t5vgpnhjz}{
        \pgfdeclarepatternformonly[\mcThickness,\mcSize]{_t5vgpnhjz}
        {\pgfqpoint{0pt}{-\mcThickness}}
        {\pgfpoint{\mcSize}{\mcSize}}
        {\pgfpoint{\mcSize}{\mcSize}}
        {
            \pgfsetcolor{\tikz@pattern@color}
            \pgfsetlinewidth{\mcThickness}
            \pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
            \pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
            \pgfusepath{stroke}
        }}
    \makeatother
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,564); %set diagram left start at 0, and has height of 564

        %Shape: Grid [id:dp18421760386327657] 
        \draw  [draw opacity=0][fill=noirC  ,fill opacity=0 ][line width=0.75]  (136.36,40.92) -- (450,40.92) -- (450,350) -- (136.36,350) -- cycle ; \draw  [color=noirC  ,draw opacity=0.05 ][line width=0.75]  (136.36,40.92) -- (136.36,350)(142.36,40.92) -- (142.36,350)(148.36,40.92) -- (148.36,350)(154.36,40.92) -- (154.36,350)(160.36,40.92) -- (160.36,350)(166.36,40.92) -- (166.36,350)(172.36,40.92) -- (172.36,350)(178.36,40.92) -- (178.36,350)(184.36,40.92) -- (184.36,350)(190.36,40.92) -- (190.36,350)(196.36,40.92) -- (196.36,350)(202.36,40.92) -- (202.36,350)(208.36,40.92) -- (208.36,350)(214.36,40.92) -- (214.36,350)(220.36,40.92) -- (220.36,350)(226.36,40.92) -- (226.36,350)(232.36,40.92) -- (232.36,350)(238.36,40.92) -- (238.36,350)(244.36,40.92) -- (244.36,350)(250.36,40.92) -- (250.36,350)(256.36,40.92) -- (256.36,350)(262.36,40.92) -- (262.36,350)(268.36,40.92) -- (268.36,350)(274.36,40.92) -- (274.36,350)(280.36,40.92) -- (280.36,350)(286.36,40.92) -- (286.36,350)(292.36,40.92) -- (292.36,350)(298.36,40.92) -- (298.36,350)(304.36,40.92) -- (304.36,350)(310.36,40.92) -- (310.36,350)(316.36,40.92) -- (316.36,350)(322.36,40.92) -- (322.36,350)(328.36,40.92) -- (328.36,350)(334.36,40.92) -- (334.36,350)(340.36,40.92) -- (340.36,350)(346.36,40.92) -- (346.36,350)(352.36,40.92) -- (352.36,350)(358.36,40.92) -- (358.36,350)(364.36,40.92) -- (364.36,350)(370.36,40.92) -- (370.36,350)(376.36,40.92) -- (376.36,350)(382.36,40.92) -- (382.36,350)(388.36,40.92) -- (388.36,350)(394.36,40.92) -- (394.36,350)(400.36,40.92) -- (400.36,350)(406.36,40.92) -- (406.36,350)(412.36,40.92) -- (412.36,350)(418.36,40.92) -- (418.36,350)(424.36,40.92) -- (424.36,350)(430.36,40.92) -- (430.36,350)(436.36,40.92) -- (436.36,350)(442.36,40.92) -- (442.36,350)(448.36,40.92) -- (448.36,350) ; \draw  [color=noirC  ,draw opacity=0.23 ][line width=0.75]  (136.36,40.92) -- (450,40.92)(136.36,46.92) -- (450,46.92)(136.36,52.92) -- (450,52.92)(136.36,58.92) -- (450,58.92)(136.36,64.92) -- (450,64.92)(136.36,70.92) -- (450,70.92)(136.36,76.92) -- (450,76.92)(136.36,82.92) -- (450,82.92)(136.36,88.92) -- (450,88.92)(136.36,94.92) -- (450,94.92)(136.36,100.92) -- (450,100.92)(136.36,106.92) -- (450,106.92)(136.36,112.92) -- (450,112.92)(136.36,118.92) -- (450,118.92)(136.36,124.92) -- (450,124.92)(136.36,130.92) -- (450,130.92)(136.36,136.92) -- (450,136.92)(136.36,142.92) -- (450,142.92)(136.36,148.92) -- (450,148.92)(136.36,154.92) -- (450,154.92)(136.36,160.92) -- (450,160.92)(136.36,166.92) -- (450,166.92)(136.36,172.92) -- (450,172.92)(136.36,178.92) -- (450,178.92)(136.36,184.92) -- (450,184.92)(136.36,190.92) -- (450,190.92)(136.36,196.92) -- (450,196.92)(136.36,202.92) -- (450,202.92)(136.36,208.92) -- (450,208.92)(136.36,214.92) -- (450,214.92)(136.36,220.92) -- (450,220.92)(136.36,226.92) -- (450,226.92)(136.36,232.92) -- (450,232.92)(136.36,238.92) -- (450,238.92)(136.36,244.92) -- (450,244.92)(136.36,250.92) -- (450,250.92)(136.36,256.92) -- (450,256.92)(136.36,262.92) -- (450,262.92)(136.36,268.92) -- (450,268.92)(136.36,274.92) -- (450,274.92)(136.36,280.92) -- (450,280.92)(136.36,286.92) -- (450,286.92)(136.36,292.92) -- (450,292.92)(136.36,298.92) -- (450,298.92)(136.36,304.92) -- (450,304.92)(136.36,310.92) -- (450,310.92)(136.36,316.92) -- (450,316.92)(136.36,322.92) -- (450,322.92)(136.36,328.92) -- (450,328.92)(136.36,334.92) -- (450,334.92)(136.36,340.92) -- (450,340.92)(136.36,346.92) -- (450,346.92) ; \draw  [color=noirC  ,draw opacity=0.23 ][line width=0.75]   ;
        %Shape: Rectangle [id:dp547080242263563] 
        \draw  [color=bleuF  ,draw opacity=1 ][line width=2]  (136.36,40.92) -- (450,40.92) -- (450,350) -- (136.36,350) -- cycle ;
        %Shape: Free Drawing [id:dp16389717932057302] 
        \draw  [color=redF  ,draw opacity=0.75 ][line width=3] [line join = round][line cap = round] (283.08,208.61) .. controls (289.35,208.61) and (295.62,208.61) .. (301.89,208.61) ;
        %Shape: Free Drawing [id:dp6514381276869639] 
        \draw  [color=redF  ,draw opacity=0.75 ][line width=3] [line join = round][line cap = round] (282.73,206.89) .. controls (282.73,196.47) and (282.72,186.01) .. (283.77,175.64) ;
        %Shape: Free Drawing [id:dp13092878561093435] 
        \draw  [color=redF  ,draw opacity=0.75 ][line width=3] [line join = round][line cap = round] (302.59,207.92) .. controls (302.47,197.51) and (302.36,187.09) .. (302.24,176.67) ;
        %Shape: Free Drawing [id:dp5462520472144785] 
        \draw  [color=redF  ,draw opacity=0.75 ][line width=3] [line join = round][line cap = round] (283.08,176.33) .. controls (284.56,171.93) and (293.16,160.51) .. (298.76,166.03) .. controls (301.23,168.46) and (300.16,171.9) .. (301.2,174.96) ;
        %Shape: Rectangle [id:dp9704870933714468] 
        \draw  [color=bleuF  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (171.21,75.26) -- (415.15,75.26) -- (415.15,315.66) -- (171.21,315.66) -- cycle ;
        %Straight Lines [id:da38855254386882176] 
        \draw    (139.36,116.47) -- (161.22,116.47) -- (168.21,116.47) ;
        \draw [shift={(171.21,116.47)}, rotate = 180] [fill=noirC  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        \draw [shift={(136.36,116.47)}, rotate = 0] [fill=noirC  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Shape: Free Drawing [id:dp3540042623046231] 
        \draw  [color=bleuF  ,draw opacity=0.75 ][dash pattern={on 0.84pt off 2.51pt}][line width=2] [line join = round][line cap = round] (303.98,194.87) .. controls (310.26,194.87) and (316.53,194.87) .. (322.8,194.87) ;
        %Shape: Free Drawing [id:dp8775965632933027] 
        \draw  [color=bleuF  ,draw opacity=0.75 ][dash pattern={on 0.84pt off 2.51pt}][line width=2] [line join = round][line cap = round] (303.64,193.16) .. controls (303.64,182.73) and (303.63,172.28) .. (304.68,161.91) ;
        %Shape: Free Drawing [id:dp5311149288572253] 
        \draw  [color=bleuF  ,draw opacity=0.75 ][dash pattern={on 0.84pt off 2.51pt}][line width=2] [line join = round][line cap = round] (323.5,194.19) .. controls (323.38,183.77) and (323.27,173.35) .. (323.15,162.94) ;
        %Shape: Free Drawing [id:dp08731645654343467] 
        \draw  [color=bleuF  ,draw opacity=0.75 ][dash pattern={on 0.84pt off 2.51pt}][line width=2] [line join = round][line cap = round] (303.98,162.59) .. controls (305.47,158.19) and (314.06,146.77) .. (319.67,152.29) .. controls (322.14,154.73) and (321.07,158.17) .. (322.11,161.22) ;
        %Straight Lines [id:da6328717969591378] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (292.83,189.13) -- (307.32,174.84)(294.93,191.26) -- (309.43,176.97) ;
        \draw [shift={(314.79,169.59)}, rotate = 135.42] [fill=noirC  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
        \draw [shift={(293.88,190.19)}, rotate = 315.42] [color=noirC  ][fill=noirC  ][line width=0.75]      (0, 0) circle [x radius= 4.02, y radius= 4.02]   ;
        %Shape: Rectangle [id:dp24283171619060062] 
        \draw  [draw opacity=0][pattern=_ej9ftc0ab,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (136.36,40.92) -- (450,40.92) -- (450,75.26) -- (136.36,75.26) -- cycle ;
        %Shape: Rectangle [id:dp10861726753012169] 
        \draw  [draw opacity=0][pattern=_gzs542kby,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (136.36,315.66) -- (450,315.66) -- (450,350) -- (136.36,350) -- cycle ;
        %Shape: Rectangle [id:dp5141618659391596] 
        \draw  [draw opacity=0][pattern=_if0d7hgzw,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (136.36,75.26) -- (171.21,75.26) -- (171.21,315.66) -- (136.36,315.66) -- cycle ;
        %Shape: Rectangle [id:dp23578330881890452] 
        \draw  [draw opacity=0][pattern=_t5vgpnhjz,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (415.15,75.26) -- (450,75.26) -- (450,315.66) -- (415.15,315.66) -- cycle ;

        % Text Node
        \draw (87.58,182.06) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color=bleuF  ,opacity=1 ]  {$Z( t)$};
        % Text Node
        \draw (245.21,210.03) node [anchor=north west][inner sep=0.75pt]  [color=redF  ,opacity=1 ]  {$M(t+dt)$};
        % Text Node
        \draw (184.92,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color=noirC  ,opacity=1 ]  {$m=5$};
        % Text Node
        \draw (311.37,133.64) node [anchor=north west][inner sep=0.75pt]  [color=bleuF  ,opacity=1 ]  {$M(t)$};
        % Text Node
        \draw (180.62,123.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dirichlet\\Boundary\\Condition};
    \end{tikzpicture}

==> Tikz/mdfIndices.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,564); %set diagram left start at 0, and has height of 564

%Shape: Grid [id:dp5902319467910524] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][line width=0.75]  (129,35.4) -- (429.8,35.4) -- (429.8,336.2) -- (129,336.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.23 ][line width=0.75]  (129,35.4) -- (129,336.2)(149,35.4) -- (149,336.2)(169,35.4) -- (169,336.2)(189,35.4) -- (189,336.2)(209,35.4) -- (209,336.2)(229,35.4) -- (229,336.2)(249,35.4) -- (249,336.2)(269,35.4) -- (269,336.2)(289,35.4) -- (289,336.2)(309,35.4) -- (309,336.2)(329,35.4) -- (329,336.2)(349,35.4) -- (349,336.2)(369,35.4) -- (369,336.2)(389,35.4) -- (389,336.2)(409,35.4) -- (409,336.2)(429,35.4) -- (429,336.2) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.23 ][line width=0.75]  (129,35.4) -- (429.8,35.4)(129,55.4) -- (429.8,55.4)(129,75.4) -- (429.8,75.4)(129,95.4) -- (429.8,95.4)(129,115.4) -- (429.8,115.4)(129,135.4) -- (429.8,135.4)(129,155.4) -- (429.8,155.4)(129,175.4) -- (429.8,175.4)(129,195.4) -- (429.8,195.4)(129,215.4) -- (429.8,215.4)(129,235.4) -- (429.8,235.4)(129,255.4) -- (429.8,255.4)(129,275.4) -- (429.8,275.4)(129,295.4) -- (429.8,295.4)(129,315.4) -- (429.8,315.4)(129,335.4) -- (429.8,335.4) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.23 ][line width=0.75]   ;
%Straight Lines [id:da02147222207603916] 
\draw [color=bleuF  ,draw opacity=1 ]   (194.82,129.71) -- (248.17,94.15)(196.49,132.21) -- (249.83,96.65) ;
\draw [shift={(189,135.4)}, rotate = 326.31] [color=bleuF  ,draw opacity=1 ][line width=0.75]    (13.12,-3.95) .. controls (8.34,-1.68) and (3.97,-0.36) .. (0,0) .. controls (3.97,0.36) and (8.34,1.68) .. (13.12,3.95)   ;

%Straight Lines [id:da14651384736184603] 
\draw [color=redF  ,draw opacity=1 ]   (184.08,128.92) -- (147.66,56.07)(186.76,127.57) -- (150.34,54.73) ;
\draw [shift={(189,135.4)}, rotate = 243.43] [color=redF  ,draw opacity=1 ][line width=0.75]    (13.12,-3.95) .. controls (8.34,-1.68) and (3.97,-0.36) .. (0,0) .. controls (3.97,0.36) and (8.34,1.68) .. (13.12,3.95)   ;
%Straight Lines [id:da7386920194334167] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (269,195.4) -- (269.8,335.4) ;
%Straight Lines [id:da02240305689604616] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (129,195.4) -- (269.4,195.4) ;
%Straight Lines [id:da5045193197196952] 
\draw [color=bleuF  ,draw opacity=1 ]   (215.22,229.71) -- (268.57,194.15)(216.89,232.21) -- (270.23,196.65) ;
\draw [shift={(209.4,235.4)}, rotate = 326.31] [color=bleuF  ,draw opacity=1 ][line width=0.75]    (13.12,-3.95) .. controls (8.34,-1.68) and (3.97,-0.36) .. (0,0) .. controls (3.97,0.36) and (8.34,1.68) .. (13.12,3.95)   ;
%Straight Lines [id:da7907465772882653] 
\draw [color=bleuF  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (209.4,235.4) -- (210.2,335.4) ;
%Straight Lines [id:da6043011936291456] 
\draw [color=bleuF  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (129,235.4) -- (209.4,235.4) ;
%Straight Lines [id:da9890527721158715] 
\draw [color=redF  ,draw opacity=1 ]   (304.48,268.92) -- (268.06,196.07)(307.16,267.57) -- (270.74,194.73) ;
\draw [shift={(309.4,275.4)}, rotate = 243.43] [color=redF  ,draw opacity=1 ][line width=0.75]    (13.12,-3.95) .. controls (8.34,-1.68) and (3.97,-0.36) .. (0,0) .. controls (3.97,0.36) and (8.34,1.68) .. (13.12,3.95)   ;
%Straight Lines [id:da205190359105621] 
\draw [color=redF  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (309.4,275.4) -- (309.4,335.4) ;
%Straight Lines [id:da6642537009945527] 
\draw [color=redF  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (129,275.4) -- (310.2,275.4) ;
%Shape: Ellipse [id:dp5752403026155626] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.45,135.4) .. controls (185.45,133.38) and (187.04,131.75) .. (189,131.75) .. controls (190.96,131.75) and (192.55,133.38) .. (192.55,135.4) .. controls (192.55,137.42) and (190.96,139.05) .. (189,139.05) .. controls (187.04,139.05) and (185.45,137.42) .. (185.45,135.4) -- cycle ;
%Shape: Ellipse [id:dp9502665583114315] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.45,55.4) .. controls (145.45,53.38) and (147.04,51.75) .. (149,51.75) .. controls (150.96,51.75) and (152.55,53.38) .. (152.55,55.4) .. controls (152.55,57.42) and (150.96,59.05) .. (149,59.05) .. controls (147.04,59.05) and (145.45,57.42) .. (145.45,55.4) -- cycle ;
%Shape: Ellipse [id:dp7270995973796306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.45,95.4) .. controls (245.45,93.38) and (247.04,91.75) .. (249,91.75) .. controls (250.96,91.75) and (252.55,93.38) .. (252.55,95.4) .. controls (252.55,97.42) and (250.96,99.05) .. (249,99.05) .. controls (247.04,99.05) and (245.45,97.42) .. (245.45,95.4) -- cycle ;
%Shape: Cross [id:dp2767558599849287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (267.77,191.15) -- (271.03,191.15) -- (271.03,193.59) -- (273.48,193.59) -- (273.48,197.21) -- (271.03,197.21) -- (271.03,199.65) -- (267.77,199.65) -- (267.77,197.21) -- (265.33,197.21) -- (265.33,193.59) -- (267.77,193.59) -- cycle ;
%Shape: Cross [id:dp37138769261971816] 
\draw  [color=bleuF  ,draw opacity=1 ][fill=bleuF  ,fill opacity=1 ][line width=0.75]  (207.37,231.15) -- (210.63,231.15) -- (210.63,233.59) -- (213.07,233.59) -- (213.07,237.2) -- (210.63,237.2) -- (210.63,239.65) -- (207.37,239.65) -- (207.37,237.2) -- (204.92,237.2) -- (204.92,233.59) -- (207.37,233.59) -- cycle ;
%Shape: Cross [id:dp6618835828301187] 
\draw  [color=redF  ,draw opacity=1 ][fill=redF  ,fill opacity=1 ][line width=0.75]  (307.37,271.15) -- (310.63,271.15) -- (310.63,273.59) -- (313.07,273.59) -- (313.07,277.2) -- (310.63,277.2) -- (310.63,279.65) -- (307.37,279.65) -- (307.37,277.2) -- (304.92,277.2) -- (304.92,273.59) -- (307.37,273.59) -- cycle ;

% Text Node
\draw (197.6,135.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M( t+dt)$};
% Text Node
\draw (252.8,80.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M( t)$};
% Text Node
\draw (159.6,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M( t-dt)$};
% Text Node
\draw (258.4,172.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (277.47,187.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (212.28,235.8) node [anchor=north west][inner sep=0.75pt]  [color=bleuF  ,opacity=1 ] [align=left] {$\displaystyle l$};
% Text Node
\draw (196.8,213.4) node [anchor=north west][inner sep=0.75pt]  [color=bleuF  ,opacity=1 ] [align=left] {$\displaystyle k$};
% Text Node
\draw (288.68,255) node [anchor=north west][inner sep=0.75pt]  [color=redF  ,opacity=1 ] [align=left] {$\displaystyle o$};
% Text Node
\draw (313.48,271.8) node [anchor=north west][inner sep=0.75pt]  [color=redF  ,opacity=1 ] [align=left] {$\displaystyle p$};


\end{tikzpicture}


==> Tikz/methodsInteractions1.tikz <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,344); %set diagram left start at 0, and has height of 344

%Shape: Free Drawing [id:dp5584215242737528] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (444.72,281.78) .. controls (447.57,281.95) and (450.52,281.52) .. (453.19,280.96) ;
%Shape: Free Drawing [id:dp08211552377770248] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (452.06,281.23) .. controls (455.17,280.78) and (456.92,280.88) .. (460.26,281.65) ;
%Shape: Free Drawing [id:dp2917267052540331] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (461.13,281.92) .. controls (462.91,281.58) and (464.68,281.23) .. (466.46,280.89) ;
%Shape: Free Drawing [id:dp1532036259547669] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (466.75,280.96) .. controls (468.53,281) and (470.31,281.05) .. (472.1,281.09) ;
%Shape: Free Drawing [id:dp8339960383457015] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (472.48,281.23) .. controls (474.52,279.26) and (479.22,278.77) .. (482.21,277.91) ;
%Shape: Free Drawing [id:dp4006299899033374] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (482.59,278.05) .. controls (483.64,278.2) and (484.69,278.4) .. (485.65,278.74) ;
%Shape: Free Drawing [id:dp7684553413764383] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (486.43,278.4) .. controls (486.43,276.03) and (492.92,277.76) .. (494.69,275.7) ;
%Shape: Free Drawing [id:dp9399305662644187] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (494.62,275.84) .. controls (496.14,275.91) and (501.85,276.5) .. (502.44,277.36) ;
%Shape: Free Drawing [id:dp5576803228766332] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (501.87,276.94) .. controls (503.63,277.93) and (505.85,278.41) .. (507.98,278.88) ;
%Shape: Free Drawing [id:dp6817597452472038] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (533.93,278.88) .. controls (535.91,278.97) and (537.88,279.07) .. (539.85,279.16) ;
%Shape: Free Drawing [id:dp48063307367778496] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (540.31,278.93) .. controls (542.32,278.33) and (544.5,277.88) .. (546.73,277.8) ;
%Shape: Free Drawing [id:dp5481779576257158] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (548.06,277.77) .. controls (550.62,278.12) and (553.85,277.68) .. (555.69,279.02) ;
%Shape: Free Drawing [id:dp4909946197011439] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (508.74,279.16) .. controls (512.32,279.51) and (515.77,280.36) .. (519.24,281.09) ;
%Shape: Free Drawing [id:dp9357486804880465] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (519.62,280.82) .. controls (522.08,280.59) and (524.85,280.62) .. (526.87,279.57) ;
%Shape: Free Drawing [id:dp17875625536129613] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (526.68,279.43) .. controls (529.55,279.14) and (532.38,278.59) .. (535.27,278.47) ;
%Shape: Free Drawing [id:dp10638821684408717] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (275.97,105.17) .. controls (276.16,106.44) and (276.87,106.59) .. (278.61,107.21) ;
%Shape: Free Drawing [id:dp8443258542062893] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (279.44,107.54) .. controls (281.38,108.95) and (284.75,108.57) .. (287.45,108.92) ;
%Shape: Free Drawing [id:dp8271596404469007] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (287.07,108.92) .. controls (291.12,108.04) and (299.17,105.34) .. (300.24,109.61) ;
%Shape: Free Drawing [id:dp3627614151471277] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (300.92,109.75) .. controls (303.77,109.92) and (306.72,109.48) .. (309.39,108.93) ;
%Shape: Free Drawing [id:dp6464408639934974] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (308.26,109.2) .. controls (311.37,108.75) and (313.12,108.85) .. (316.46,109.61) ;
%Shape: Free Drawing [id:dp7313766037305856] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (317.33,109.89) .. controls (319.11,109.54) and (320.88,109.2) .. (322.66,108.86) ;
%Shape: Free Drawing [id:dp08241620163432473] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (322.95,108.92) .. controls (324.73,108.97) and (326.51,109.01) .. (328.3,109.06) ;
%Shape: Free Drawing [id:dp7288663026186939] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (328.68,109.2) .. controls (330.72,107.22) and (335.42,106.74) .. (338.41,105.88) ;
%Shape: Free Drawing [id:dp9128624525530934] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (338.79,106.02) .. controls (339.84,106.17) and (340.89,106.36) .. (341.85,106.71) ;
%Shape: Free Drawing [id:dp619424825326908] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (342.63,106.36) .. controls (342.63,104) and (349.12,105.73) .. (350.89,103.67) ;
%Shape: Free Drawing [id:dp43242755419096723] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (350.82,103.8) .. controls (352.34,103.87) and (358.05,104.47) .. (358.64,105.33) ;
%Shape: Free Drawing [id:dp8909599082891427] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (358.07,104.91) .. controls (359.83,105.89) and (362.05,106.37) .. (364.18,106.85) ;
%Shape: Free Drawing [id:dp7071310471144803] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (390.13,106.85) .. controls (392.11,106.94) and (394.08,107.03) .. (396.05,107.12) ;
%Shape: Free Drawing [id:dp4776612359824055] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (396.51,106.89) .. controls (398.52,106.3) and (400.7,105.84) .. (402.93,105.76) ;
%Shape: Free Drawing [id:dp6124583644767275] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (404.26,105.74) .. controls (406.82,106.08) and (410.05,105.65) .. (411.89,106.99) ;
%Shape: Free Drawing [id:dp030601384655027042] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (412.08,107.12) .. controls (413.52,109.21) and (418.43,107.86) .. (421.63,108.09) ;
%Shape: Free Drawing [id:dp27814567167549686] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (422.22,108.33) .. controls (424.85,108.47) and (427.47,108.61) .. (430.09,108.75) ;
%Shape: Free Drawing [id:dp2656668609749565] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (430.79,109.06) .. controls (430.79,110.68) and (435.24,109.34) .. (437.47,109.34) ;
%Shape: Free Drawing [id:dp012130465065256613] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (266.08,104.5) .. controls (269.38,104.3) and (272.86,104.01) .. (276,104.77) ;
%Shape: Free Drawing [id:dp6566653785025894] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (364.94,107.12) .. controls (368.52,107.48) and (371.97,108.33) .. (375.44,109.06) ;
%Shape: Free Drawing [id:dp9798764780970001] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (375.82,108.78) .. controls (378.28,108.55) and (381.05,108.59) .. (383.07,107.54) ;
%Shape: Free Drawing [id:dp78385263802852] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (382.88,107.4) .. controls (385.75,107.1) and (388.58,106.56) .. (391.47,106.43) ;
%Curve Lines [id:da7142915435658734] 
\draw    (198.35,282.03) .. controls (208.17,291.48) and (217.81,291.48) .. (228.17,281.48) ;
%Shape: Free Drawing [id:dp4268662809565954] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (198.9,281.48) .. controls (200.39,281.43) and (227.96,281.35) .. (227.26,281.12) ;
%Shape: Free Drawing [id:dp963722929697456] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (200.17,282.03) .. controls (208,291.37) and (221.19,294.17) .. (227.08,282.39) ;
%Shape: Free Drawing [id:dp6586626740203428] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (205.45,284.39) .. controls (212.12,288.26) and (228.29,285.48) .. (208.72,285.48) ;
%Shape: Free Drawing [id:dp5633960740024072] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (207.26,284.76) .. controls (208.4,284.7) and (223.72,284.58) .. (223.99,284.21) ;
%Shape: Free Drawing [id:dp9128484243622476] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (223.08,284.03) .. controls (221.26,285) and (219.45,285.97) .. (217.63,286.94) ;
%Shape: Free Drawing [id:dp7937171319270768] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (213.26,284.39) .. controls (213.14,276.45) and (213.02,268.52) .. (212.9,260.58) ;
%Shape: Triangle [id:dp34916313883734873] 
\draw  [color=noirC  ,draw opacity=1 ][fill=noirC  ,fill opacity=1 ] (221.45,265.53) -- (213.63,270.3) -- (213.63,260.76) -- cycle ;
%Shape: Free Drawing [id:dp22988680351317758] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (197.13,282.83) .. controls (189.21,292.43) and (193.6,273.95) .. (186.52,279.5) .. controls (184.67,280.95) and (185.92,283.46) .. (184.16,285) .. controls (181.42,287.41) and (181.84,280.58) .. (178.99,280.5) .. controls (177.6,280.46) and (176.44,283.07) .. (174.93,284) .. controls (172.62,285.41) and (171.87,282.34) .. (170.8,282.5) .. controls (169.66,282.68) and (168.67,284.94) .. (167.57,285) .. controls (166.05,285.08) and (166,283.22) .. (164.77,282.83) .. controls (162.6,282.14) and (155.98,283.9) .. (153.04,283.17) ;
%Shape: Free Drawing [id:dp6219224749012523] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (229.44,282.83) .. controls (237.26,292.43) and (232.74,273.95) .. (239.69,279.5) .. controls (241.51,280.95) and (240.33,283.46) .. (242.06,285) .. controls (244.76,287.41) and (244.26,280.58) .. (247.03,280.5) .. controls (248.38,280.46) and (249.54,283.07) .. (251.02,284) .. controls (253.28,285.41) and (253.96,282.34) .. (255.01,282.5) .. controls (256.12,282.68) and (257.11,284.94) .. (258.19,285) .. controls (259.66,285.08) and (259.68,283.22) .. (260.87,282.83) .. controls (262.98,282.14) and (269.42,283.9) .. (272.27,283.17) ;
%Shape: Free Drawing [id:dp1830596423240669] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (195.1,277.47) .. controls (194.63,276.87) and (194.17,276.27) .. (193.7,275.67) ;
%Shape: Free Drawing [id:dp5327627933111772] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (229.9,277.67) .. controls (230.97,276.33) and (232.37,275.23) .. (233.9,274.47) ;
%Shape: Free Drawing [id:dp832522108511454] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (229.1,275.67) .. controls (230.07,274.7) and (230.83,273.41) .. (231.1,272.07) ;
%Shape: Free Drawing [id:dp5728938740849829] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (197.3,276.07) .. controls (196.7,274.93) and (196.1,273.8) .. (195.5,272.67) ;
%Shape: Free Drawing [id:dp1123233164166324] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (192.1,274.27) .. controls (192.1,272.91) and (191.22,272.27) .. (189.9,272.27) ;
%Shape: Free Drawing [id:dp6771966993200776] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (193.9,269.27) .. controls (193.24,268.41) and (192.27,266.3) .. (191.5,267.07) ;
%Shape: Free Drawing [id:dp8257630091026179] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (235.5,275.07) .. controls (236.75,273.9) and (237.91,272.5) .. (239.5,271.87) ;
%Shape: Free Drawing [id:dp7949333120646624] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (232.3,270.47) .. controls (234.63,268.73) and (236.97,267) .. (239.3,265.27) ;
%Curve Lines [id:da2758169492809033] 
\draw    (482.69,276.2) .. controls (492.51,285.65) and (502.14,285.65) .. (512.51,275.65) ;
%Shape: Free Drawing [id:dp5444733492494581] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (483.23,275.65) .. controls (484.73,275.59) and (512.29,275.52) .. (511.6,275.29) ;
%Shape: Free Drawing [id:dp06893315227933505] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (484.51,276.2) .. controls (492.34,285.53) and (505.53,288.33) .. (511.42,276.56) ;
%Shape: Free Drawing [id:dp04888211855138114] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (489.78,278.56) .. controls (496.45,282.42) and (512.63,279.65) .. (493.05,279.65) ;
%Shape: Free Drawing [id:dp8064324112543303] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (491.6,278.92) .. controls (492.73,278.87) and (508.05,278.74) .. (508.32,278.38) ;
%Shape: Free Drawing [id:dp921551005375314] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (507.42,278.2) .. controls (505.6,279.17) and (503.78,280.14) .. (501.96,281.11) ;
%Shape: Free Drawing [id:dp49143766874133976] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (497.6,278.56) .. controls (497.48,270.62) and (497.35,262.68) .. (497.23,254.74) ;
%Shape: Triangle [id:dp4397972307511461] 
\draw  [color=noirC  ,draw opacity=1 ][fill=noirC  ,fill opacity=1 ] (505.78,259.7) -- (497.96,264.47) -- (497.96,254.92) -- cycle ;
%Straight Lines [id:da984183107219168] 
\draw [color=redF  ,draw opacity=1 ]   (497.57,278.17) -- (497.26,241.5) ;
\draw [shift={(497.23,238.5)}, rotate = 89.52] [fill=redF  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8511839492616615] 
\draw [color=greenF  ,draw opacity=1 ]   (497.57,278.17) -- (498.68,300.7) ;
\draw [shift={(498.83,303.7)}, rotate = 267.16] [fill=greenF  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6507238010829007] 
\draw [color=pinkCrayola  ,draw opacity=1 ]   (497.57,278.17) -- (511.86,262.7) ;
\draw [shift={(513.9,260.5)}, rotate = 132.75] [fill=pinkCrayola  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3155597930905334] 
\draw [color=jauneC  ,draw opacity=1 ]   (497.57,278.17) -- (490.68,278.4) ;
\draw [shift={(487.68,278.5)}, rotate = 358.07] [fill=jauneC  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da6480731213920263] 
\draw    (247,119.42) .. controls (223.2,145.03) and (218.4,156.23) .. (220.4,193) ;
%Shape: Ellipse [id:dp9210015369283309] 
\draw  [color=noirC  ,draw opacity=0.37 ][dash pattern={on 4.5pt off 4.5pt}] (111.9,253) .. controls (111.9,219.86) and (160.48,193) .. (220.4,193) .. controls (280.32,193) and (328.9,219.86) .. (328.9,253) .. controls (328.9,286.14) and (280.32,313) .. (220.4,313) .. controls (160.48,313) and (111.9,286.14) .. (111.9,253) -- cycle ;
%Shape: Ellipse [id:dp6481725854054158] 
\draw  [color=noirC  ,draw opacity=0.37 ][dash pattern={on 4.5pt off 4.5pt}] (236.23,94) .. controls (236.23,60.68) and (288.05,33.67) .. (351.97,33.67) .. controls (415.88,33.67) and (467.7,60.68) .. (467.7,94) .. controls (467.7,127.32) and (415.88,154.33) .. (351.97,154.33) .. controls (288.05,154.33) and (236.23,127.32) .. (236.23,94) -- cycle ;
%Shape: Ellipse [id:dp09975433343311946] 
\draw  [color=noirC  ,draw opacity=0.37 ][dash pattern={on 4.5pt off 4.5pt}] (391.46,252.26) .. controls (391.46,219.12) and (438.84,192.26) .. (497.28,192.26) .. controls (555.72,192.26) and (603.1,219.12) .. (603.1,252.26) .. controls (603.1,285.39) and (555.72,312.26) .. (497.28,312.26) .. controls (438.84,312.26) and (391.46,285.39) .. (391.46,252.26) -- cycle ;
%Curve Lines [id:da6912365723783057] 
\draw    (459.1,117.17) .. controls (488.8,141.83) and (496.4,159.03) .. (497.28,192.26) ;
%Curve Lines [id:da5928211721070108] 
\draw    (393,263.92) .. controls (369.2,267.91) and (352,268.31) .. (328.4,263) ;

% Text Node
\draw (264.5,65.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Free surface simulation}};
% Text Node
\draw (148.48,214.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Solid to fluid action}};
% Text Node
\draw (426.81,217.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Fluid to solid action}};
\end{tikzpicture}

==> Tikz/methodsInteractions2.tikz <==
       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,455); %set diagram left start at 0, and has height of 455
%Shape: Free Drawing [id:dp8603531921559896] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (390.22,339.28) .. controls (393.07,339.45) and (396.02,339.02) .. (398.69,338.46) ;
%Shape: Free Drawing [id:dp2500240637589526] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (397.56,338.73) .. controls (400.67,338.28) and (402.42,338.38) .. (405.76,339.15) ;
%Shape: Free Drawing [id:dp22807396048683826] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (406.63,339.42) .. controls (408.41,339.08) and (410.18,338.73) .. (411.96,338.39) ;
%Shape: Free Drawing [id:dp6568094837332833] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (412.25,338.46) .. controls (414.03,338.5) and (415.81,338.55) .. (417.6,338.59) ;
%Shape: Free Drawing [id:dp4416594790336241] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (417.98,338.73) .. controls (420.02,336.76) and (424.72,336.27) .. (427.71,335.41) ;
%Shape: Free Drawing [id:dp49902282602899084] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (428.09,335.55) .. controls (429.14,335.7) and (430.19,335.9) .. (431.15,336.24) ;
%Shape: Free Drawing [id:dp8209494812040591] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (431.93,335.9) .. controls (431.93,333.53) and (438.42,335.26) .. (440.19,333.2) ;
%Shape: Free Drawing [id:dp43784664426183084] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (440.12,333.34) .. controls (441.64,333.41) and (447.35,334) .. (447.94,334.86) ;
%Shape: Free Drawing [id:dp9979291407728784] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (447.37,334.44) .. controls (449.13,335.43) and (451.35,335.91) .. (453.48,336.38) ;
%Shape: Free Drawing [id:dp7174373866747644] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (479.43,336.38) .. controls (481.41,336.47) and (483.38,336.57) .. (485.35,336.66) ;
%Shape: Free Drawing [id:dp35571541755225833] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (485.81,336.43) .. controls (487.82,335.83) and (490,335.38) .. (492.23,335.3) ;
%Shape: Free Drawing [id:dp6517745773954128] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (493.56,335.27) .. controls (496.12,335.62) and (499.35,335.18) .. (501.19,336.52) ;
%Shape: Free Drawing [id:dp11943834783012486] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (454.24,336.66) .. controls (457.82,337.01) and (461.27,337.86) .. (464.74,338.59) ;
%Shape: Free Drawing [id:dp08096241721079589] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (465.12,338.32) .. controls (467.58,338.09) and (470.35,338.12) .. (472.37,337.07) ;
%Shape: Free Drawing [id:dp4586440055085247] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (472.18,336.93) .. controls (475.05,336.64) and (477.88,336.09) .. (480.77,335.97) ;
%Shape: Free Drawing [id:dp8643520997973324] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (310.47,86.17) .. controls (310.66,87.44) and (311.37,87.59) .. (313.11,88.21) ;
%Shape: Free Drawing [id:dp41053931568761937] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (313.94,88.54) .. controls (315.88,89.95) and (319.25,89.57) .. (321.95,89.92) ;
%Shape: Free Drawing [id:dp8753550133218676] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (321.57,89.92) .. controls (325.62,89.04) and (333.67,86.34) .. (334.74,90.61) ;
%Shape: Free Drawing [id:dp6044104097984935] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (335.42,90.75) .. controls (338.27,90.92) and (341.22,90.48) .. (343.89,89.93) ;
%Shape: Free Drawing [id:dp1133664675065813] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (342.76,90.2) .. controls (345.87,89.75) and (347.62,89.85) .. (350.96,90.61) ;
%Shape: Free Drawing [id:dp14641265929551495] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (351.83,90.89) .. controls (353.61,90.54) and (355.38,90.2) .. (357.16,89.86) ;
%Shape: Free Drawing [id:dp04468526292008057] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (357.45,89.92) .. controls (359.23,89.97) and (361.01,90.01) .. (362.8,90.06) ;
%Shape: Free Drawing [id:dp3169152267293517] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (363.18,90.2) .. controls (365.22,88.22) and (369.92,87.74) .. (372.91,86.88) ;
%Shape: Free Drawing [id:dp8683222294654521] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (373.29,87.02) .. controls (374.34,87.17) and (375.39,87.36) .. (376.35,87.71) ;
%Shape: Free Drawing [id:dp7064207947091747] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (377.13,87.36) .. controls (377.13,85) and (383.62,86.73) .. (385.39,84.67) ;
%Shape: Free Drawing [id:dp2826786374991679] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (385.32,84.8) .. controls (386.84,84.87) and (392.55,85.47) .. (393.14,86.33) ;
%Shape: Free Drawing [id:dp35738787304064756] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (392.57,85.91) .. controls (394.33,86.89) and (396.55,87.37) .. (398.68,87.85) ;
%Shape: Free Drawing [id:dp3469101468710549] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (424.63,87.85) .. controls (426.61,87.94) and (428.58,88.03) .. (430.55,88.12) ;
%Shape: Free Drawing [id:dp8601565341054169] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (431.01,87.89) .. controls (433.02,87.3) and (435.2,86.84) .. (437.43,86.76) ;
%Shape: Free Drawing [id:dp8016761339542061] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (438.76,86.74) .. controls (441.32,87.08) and (444.55,86.65) .. (446.39,87.99) ;
%Shape: Free Drawing [id:dp04056122633315895] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (446.58,88.12) .. controls (448.02,90.21) and (452.93,88.86) .. (456.13,89.09) ;
%Shape: Free Drawing [id:dp7560452977320581] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (456.72,89.33) .. controls (459.35,89.47) and (461.97,89.61) .. (464.59,89.75) ;
%Shape: Free Drawing [id:dp4982590802382407] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (465.29,90.06) .. controls (465.29,91.68) and (469.74,90.34) .. (471.97,90.34) ;
%Shape: Free Drawing [id:dp1567137162727653] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (300.58,85.5) .. controls (303.88,85.3) and (307.36,85.01) .. (310.5,85.77) ;
%Shape: Free Drawing [id:dp0894226159117456] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (399.44,88.12) .. controls (403.02,88.48) and (406.47,89.33) .. (409.94,90.06) ;
%Shape: Free Drawing [id:dp48570402141289437] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (410.32,89.78) .. controls (412.78,89.55) and (415.55,89.59) .. (417.57,88.54) ;
%Shape: Free Drawing [id:dp285858825313406] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (417.38,88.4) .. controls (420.25,88.1) and (423.08,87.56) .. (425.97,87.43) ;

%Curve Lines [id:da9040337566466732] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (418,252.07) .. controls (382.72,215.32) and (390.66,176.17) .. (408.87,138.85) ;
\draw [shift={(410,136.57)}, rotate = 116.57] [fill=noirC  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da975702201587326] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (259,177.07) .. controls (285.19,168.82) and (301.97,149.76) .. (302.95,122.15) ;
\draw [shift={(303,119.57)}, rotate = 90] [fill=noirC  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Free Drawing [id:dp21121940403629336] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (141.63,237.83) .. controls (133.71,247.43) and (138.1,228.95) .. (131.02,234.5) .. controls (129.17,235.95) and (130.42,238.46) .. (128.66,240) .. controls (125.92,242.41) and (126.34,235.58) .. (123.49,235.5) .. controls (122.1,235.46) and (120.94,238.07) .. (119.43,239) .. controls (117.12,240.41) and (116.37,237.34) .. (115.3,237.5) .. controls (114.16,237.68) and (113.17,239.94) .. (112.07,240) .. controls (110.55,240.08) and (110.5,238.22) .. (109.27,237.83) .. controls (107.1,237.14) and (100.48,238.9) .. (97.54,238.17) ;
%Shape: Free Drawing [id:dp4000966161220809] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (173.94,237.83) .. controls (181.76,247.43) and (177.24,228.95) .. (184.19,234.5) .. controls (186.01,235.95) and (184.83,238.46) .. (186.56,240) .. controls (189.26,242.41) and (188.76,235.58) .. (191.53,235.5) .. controls (192.88,235.46) and (194.04,238.07) .. (195.52,239) .. controls (197.78,240.41) and (198.46,237.34) .. (199.51,237.5) .. controls (200.62,237.68) and (201.61,239.94) .. (202.69,240) .. controls (204.16,240.08) and (204.18,238.22) .. (205.37,237.83) .. controls (207.48,237.14) and (213.92,238.9) .. (216.77,238.17) ;
%Shape: Free Drawing [id:dp49026646995688583] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (139.6,232.47) .. controls (139.13,231.87) and (138.67,231.27) .. (138.2,230.67) ;
%Shape: Free Drawing [id:dp42859897078057396] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (174.4,232.67) .. controls (175.47,231.33) and (176.87,230.23) .. (178.4,229.47) ;
%Shape: Free Drawing [id:dp7097116186565762] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (173.6,230.67) .. controls (174.57,229.7) and (175.33,228.41) .. (175.6,227.07) ;
%Shape: Free Drawing [id:dp8108250698864656] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (141.8,231.07) .. controls (141.2,229.93) and (140.6,228.8) .. (140,227.67) ;
%Shape: Free Drawing [id:dp9105726642086147] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (136.6,229.27) .. controls (136.6,227.91) and (135.72,227.27) .. (134.4,227.27) ;
%Shape: Free Drawing [id:dp40890628356456615] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (138.4,224.27) .. controls (137.74,223.41) and (136.77,221.3) .. (136,222.07) ;
%Shape: Free Drawing [id:dp27209154174726424] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (180,230.07) .. controls (181.25,228.9) and (182.41,227.5) .. (184,226.87) ;
%Shape: Free Drawing [id:dp9872660548438218] 
\draw  [color=bleuF  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (176.8,225.47) .. controls (179.13,223.73) and (181.47,222) .. (183.8,220.27) ;
%Curve Lines [id:da5697454235571319] 
\draw    (428.19,333.7) .. controls (438.01,343.15) and (447.64,343.15) .. (458.01,333.15) ;
%Shape: Free Drawing [id:dp2000192856075027] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (428.73,333.15) .. controls (430.23,333.09) and (457.79,333.02) .. (457.1,332.79) ;
%Shape: Free Drawing [id:dp6555459383170699] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (430.01,333.7) .. controls (437.84,343.03) and (451.03,345.83) .. (456.92,334.06) ;
%Shape: Free Drawing [id:dp5777315276294384] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (435.28,336.06) .. controls (441.95,339.92) and (458.13,337.15) .. (438.55,337.15) ;
%Shape: Free Drawing [id:dp7637417629660436] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (437.1,336.42) .. controls (438.23,336.37) and (453.55,336.24) .. (453.82,335.88) ;
%Shape: Free Drawing [id:dp3709912309271548] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (452.92,335.7) .. controls (451.1,336.67) and (449.28,337.64) .. (447.46,338.61) ;
%Shape: Free Drawing [id:dp847746244051083] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (443.1,336.06) .. controls (442.98,328.12) and (442.85,320.18) .. (442.73,312.24) ;
%Shape: Triangle [id:dp48520830777325696] 
\draw  [color=noirC  ,draw opacity=1 ][fill=noirC  ,fill opacity=1 ] (451.28,317.2) -- (443.46,321.97) -- (443.46,312.42) -- cycle ;
%Curve Lines [id:da2502588859907662] 
\draw    (142.85,237.03) .. controls (152.67,246.48) and (162.31,246.48) .. (172.67,236.48) ;
%Shape: Free Drawing [id:dp6396608201355461] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (143.4,236.48) .. controls (144.89,236.43) and (172.46,236.35) .. (171.76,236.12) ;
%Shape: Free Drawing [id:dp5335943442126272] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (144.67,237.03) .. controls (152.5,246.37) and (165.69,249.17) .. (171.58,237.39) ;
%Shape: Free Drawing [id:dp9922960706926033] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (149.95,239.39) .. controls (156.62,243.26) and (172.79,240.48) .. (153.22,240.48) ;
%Shape: Free Drawing [id:dp08424829069161999] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (151.76,239.76) .. controls (152.9,239.7) and (168.22,239.58) .. (168.49,239.21) ;
%Shape: Free Drawing [id:dp8637839741273775] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (167.58,239.03) .. controls (165.76,240) and (163.95,240.97) .. (162.13,241.94) ;
%Shape: Free Drawing [id:dp42376809417509564] 
\draw  [color=noirC  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (157.76,239.39) .. controls (157.64,231.45) and (157.52,223.52) .. (157.4,215.58) ;
%Shape: Triangle [id:dp008055758002911695] 
\draw  [color=noirC  ,draw opacity=1 ][fill=noirC  ,fill opacity=1 ] (165.95,220.53) -- (158.13,225.3) -- (158.13,215.76) -- cycle ;
%Straight Lines [id:da44541466076687497] 
\draw [color=jauneC  ,draw opacity=1 ]   (443.07,335.67) -- (442.76,299) ;
\draw [shift={(442.73,296)}, rotate = 89.52] [fill=jauneC  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5606660633398345] 
\draw [color=greenF  ,draw opacity=1 ]   (443.07,335.67) -- (444.18,358.2) ;
\draw [shift={(444.33,361.2)}, rotate = 267.16] [fill=greenF  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8690302659003838] 
\draw [color=purpleF  ,draw opacity=1 ]   (443.07,335.67) -- (457.36,320.2) ;
\draw [shift={(459.4,318)}, rotate = 132.75] [fill=purpleF  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16006425703319083] 
\draw [color=redC  ,draw opacity=1 ]   (443.07,335.67) -- (436.18,335.9) ;
\draw [shift={(433.18,336)}, rotate = 358.07] [fill=redC  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da23798619016682454] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (268,225.07) .. controls (317,228.5) and (333.35,240.09) .. (352.8,275.38) ;
\draw [shift={(354,277.57)}, rotate = 241.61] [fill=noirC  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp2909951464538385] 
\draw  [color=noirC  ,draw opacity=0.37 ][dash pattern={on 4.5pt off 4.5pt}] (56.4,208) .. controls (56.4,174.86) and (104.98,148) .. (164.9,148) .. controls (224.82,148) and (273.4,174.86) .. (273.4,208) .. controls (273.4,241.14) and (224.82,268) .. (164.9,268) .. controls (104.98,268) and (56.4,241.14) .. (56.4,208) -- cycle ;
%Shape: Ellipse [id:dp4828066329380768] 
\draw  [color=noirC  ,draw opacity=0.37 ][dash pattern={on 4.5pt off 4.5pt}] (270.73,75) .. controls (270.73,41.68) and (322.55,14.67) .. (386.47,14.67) .. controls (450.38,14.67) and (502.2,41.68) .. (502.2,75) .. controls (502.2,108.32) and (450.38,135.33) .. (386.47,135.33) .. controls (322.55,135.33) and (270.73,108.32) .. (270.73,75) -- cycle ;
%Shape: Ellipse [id:dp3670773546484374] 
\draw  [color=noirC  ,draw opacity=0.37 ][dash pattern={on 4.5pt off 4.5pt}] (336.96,309.76) .. controls (336.96,276.62) and (384.34,249.76) .. (442.78,249.76) .. controls (501.22,249.76) and (548.6,276.62) .. (548.6,309.76) .. controls (548.6,342.89) and (501.22,369.76) .. (442.78,369.76) .. controls (384.34,369.76) and (336.96,342.89) .. (336.96,309.76) -- cycle ;
%Curve Lines [id:da7618965669583558] 
%\draw    (273,200.67) .. controls (322,202.63) and (300.7,166.55) .. (329.95,131.6) ;
%\draw [shift={(331.8,129.47)}, rotate = 131.95] [fill=noirC  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6148832955452912] 
\draw    (460.6,122.67) .. controls (483.71,153.92) and (501.91,209.63) .. (464.74,248.12) ;
\draw [shift={(463,249.87)}, rotate = 315.69] [fill=noirC  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4560058000799978] 
\draw    (268.27,84.8) .. controls (217.67,81.18) and (191.83,116.59) .. (193.4,152) ;
\draw [shift={(271.4,85.07)}, rotate = 185.78] [fill=noirC  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da12519478363680803] 
\draw    (336.96,309.76) .. controls (279.18,320.35) and (247.29,299.43) .. (222.89,264.18) ;
\draw [shift={(221.4,262)}, rotate = 56.07] [fill=noirC  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Text Node
\draw (299,46.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Ocean Waves simulation}};
% Text Node
\draw (92.98,169.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Solid to fluid action}};
% Text Node
\draw (372.31,275.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Fluid to solid action}};
% Text Node
%\draw (126.4,63.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $\displaystyle ( 0)$ use the free}\\{\footnotesize surface as input}};
\draw (201.4,82.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\footnotesize $\displaystyle ( 2)$};
% Text Node
%\draw (256.4,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $\displaystyle ( 1)$ use the intersection}\\{\footnotesize with water as input}};
\draw (265,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {\footnotesize $\displaystyle ( 1)$};
% Text Node
%\draw (314,154.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $\displaystyle ( 2)$ modify the free }\\{\footnotesize surface with his result}};
%\draw (310,170.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $\displaystyle ( 2)$}};
% Text Node
%\draw (487.2,147.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $\displaystyle ( 3)$ use the free}\\{\footnotesize surface as input }};
% Text Node
\draw (487.2,175.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $\displaystyle ( 0)$}};
% Text Node
%\draw (140.8,335) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $\displaystyle ( 4)$ as it modify the free surface}\\{\footnotesize it will \ also be an input}};
\draw (310,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $\displaystyle ( 3)$ }};
\draw (290,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $\displaystyle ( 4)$ }};
\draw (371,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $\displaystyle ( 5)$ }};
\end{tikzpicture}
